The largest common subtree of two random trees

We study the size and structure of the largest common subtree (LCS) between two independent Bienaym\'e trees conditioned to have size $n$. When the trees are critical with finite $2$nd and $(2+\kappa)$th moment respectively for some $\kappa>0$, we prove that the LCS has size of order $\sqrt{n}$, and is approximated by the length of three paths meeting at a central node. Moreover, we show that the largest common subtree between two critical independent Bienaym\'e trees with size $n$ and finite second moments may be much larger than $\sqrt{n}$, implying that our result is tight. We also pose a number of open questions and suggestions for future research.

==> fig-Tdot-spine.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=1,xscale=1]
%uncomment if require: \path (0,253); %set diagram left start at 0, and has height of 253

%Straight Lines [id:da4968290889076843] 
\draw    (80,10) -- (80,40) ;
\draw [shift={(80,40)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(80,10)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8440174227315538] 
\draw    (80,110) -- (143,130) ;
\draw [shift={(143,130)}, rotate = 17.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6096962842081275] 
\draw    (80,110) -- (110,130) ;
\draw [shift={(110,130)}, rotate = 33.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da17845125874002288] 
\draw    (80,40) -- (80,63) ;
%Straight Lines [id:da25712152324560167] 
\draw    (80,157) -- (80,180) ;
\draw [shift={(80,180)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da04709389086718052] 
\draw    (80,180) -- (80,210) ;
\draw [shift={(80,210)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Triangle [id:dp7322400248140899] 
\draw   (80,10) -- (133.88,40) -- (98.88,40) -- cycle ;
%Shape: Triangle [id:dp9501703486523249] 
\draw   (80,40) -- (133.88,70) -- (98.88,70) -- cycle ;
%Straight Lines [id:da48878907679601435] 
\draw    (80,87) -- (80,110) ;
\draw [shift={(80,110)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Triangle [id:dp03016542746324824] 
\draw   (110,130) -- (122.5,160) -- (97.5,160) -- cycle ;
%Straight Lines [id:da2576217243764427] 
\draw    (80,110) -- (80,133) ;
%Shape: Triangle [id:dp43395045096086826] 
\draw   (196,130) -- (211,160) -- (181,160) -- cycle ;
%Straight Lines [id:da3602038313539926] 
\draw    (78,110) -- (196,130) ;
\draw [shift={(196,130)}, rotate = 9.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Triangle [id:dp23528084661047743] 
\draw   (80,180) -- (133.88,210) -- (98.88,210) -- cycle ;
%Shape: Polygon [id:ds164567271283097] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 3pt}] (210,120) -- (216,170) -- (95,170) -- (80,109) -- cycle ;
%Shape: Polygon [id:ds10283589027145257] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 3pt}] (220,100) -- (220,220) -- (45,220) -- (45,100) -- cycle ;
%Shape: Triangle [id:dp36747165528346604] 
\draw   (143,130) -- (155.5,160) -- (130.5,160) -- cycle ;

% Text Node
\draw (61,4.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\ttu_{0}$};
% Text Node
\draw (62,34.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\ttu_{1}$};
% Text Node
\draw (58,204.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\ttu_{\ttH}$};
% Text Node
\draw (46,174.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\ttu_{\ttH-1}$};
% Text Node
\draw (77,59.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\vdots $};
% Text Node
\draw (77,129.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\vdots $};
% Text Node
\draw (159,141.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\cdots $};
% Text Node
\draw (62,104.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\ttu_{\ell }$};
% Text Node
\draw (87,127.4) node [anchor=south west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\ttu_{\ell ,1}$};
% Text Node
\draw (119,127.4) node [anchor=south west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\ttu_{\ell ,2}$};
% Text Node
\draw (167,127.4) node [anchor=south west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\ttu_{\ell ,\ttk_{\ell }}$};
% Text Node
\draw (97,26.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\ttS_{0}$};
% Text Node
\draw (97,56.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\ttS_{1}$};
% Text Node
\draw (97,196.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\ttS_{\ttH-1}$};
% Text Node
\draw (161,156.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\ttS_{\ell }$};
% Text Node
\draw (198,206.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\ttT_{\ell }$};
% Text Node
\draw (99,147.4) node [anchor=south west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\ttS_{\ell ,1}$};
% Text Node
\draw (184,147.4) node [anchor=south west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\ttS_{\ell ,\ttk_{\ell }}$};
% Text Node
\draw (132,147.4) node [anchor=south west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\ttS_{\ell ,2}$};


\end{tikzpicture}

==> fig-barbecue.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,192); %set diagram left start at 0, and has height of 192

%Shape: Triangle [id:dp7451097860985199] 
\draw   (460,102) -- (477.9,83) -- (485.4,96) -- cycle ;
%Curve Lines [id:da7086384197104652] 
\draw    (70,20) .. controls (87.4,42.83) and (52.2,102.43) .. (70,150) ;
%Straight Lines [id:da3855906459171029] 
\draw    (180,20) -- (180,150) ;
%Straight Lines [id:da5575673054141064] 
\draw    (180,30) -- (190,30) ;
%Shape: Triangle [id:dp521334054317483] 
\draw   (72,25.5) -- (47,33) -- (47,18) -- cycle ;
%Shape: Triangle [id:dp23974794153904166] 
\draw   (73,45.5) -- (48,53) -- (48,38) -- cycle ;
%Shape: Triangle [id:dp7221304087602756] 
\draw   (70,65.5) -- (45,73) -- (45,58) -- cycle ;
%Shape: Triangle [id:dp4414541768764202] 
\draw   (66.5,85.5) -- (41.5,93) -- (41.5,78) -- cycle ;
%Shape: Triangle [id:dp06597084445273427] 
\draw   (76,35.5) -- (101,28) -- (101,43) -- cycle ;
%Shape: Triangle [id:dp5458927550036505] 
\draw   (75,55.5) -- (100,48) -- (100,63) -- cycle ;
%Shape: Triangle [id:dp2491416496290959] 
\draw   (71.5,75.5) -- (96.5,68) -- (96.5,83) -- cycle ;
%Shape: Triangle [id:dp9303443424506253] 
\draw   (68.5,95.5) -- (93.5,88) -- (93.5,103) -- cycle ;
%Shape: Triangle [id:dp07437897265788163] 
\draw   (67,115.5) -- (92,108) -- (92,123) -- cycle ;
%Shape: Triangle [id:dp8885020667675526] 
\draw   (67.5,135.5) -- (92.5,128) -- (92.5,143) -- cycle ;
%Shape: Triangle [id:dp7187516971863417] 
\draw   (64,105.5) -- (39,113) -- (39,98) -- cycle ;
%Shape: Triangle [id:dp8354312453024317] 
\draw   (64,125.5) -- (39,133) -- (39,118) -- cycle ;
%Shape: Triangle [id:dp5253710293473667] 
\draw   (67.5,145.5) -- (42.5,153) -- (42.5,138) -- cycle ;
%Shape: Triangle [id:dp7425810940788988] 
\draw  [fill={rgb, 255:red, 237; green, 237; blue, 237 }  ,fill opacity=1 ] (190,30) -- (220,20) -- (220,40) -- cycle ;
%Shape: Triangle [id:dp9728204595333948] 
\draw  [fill={rgb, 255:red, 237; green, 237; blue, 237 }  ,fill opacity=1 ] (170,40) -- (140,50) -- (140,30) -- cycle ;
%Straight Lines [id:da6307139939766669] 
\draw    (170,40) -- (180,40) ;
%Straight Lines [id:da11209025103052273] 
\draw    (180,55) -- (190,55) ;
%Shape: Triangle [id:dp14074624912597866] 
\draw  [fill={rgb, 255:red, 237; green, 237; blue, 237 }  ,fill opacity=1 ] (190,55) -- (220,45) -- (220,65) -- cycle ;
%Straight Lines [id:da7651467156332709] 
\draw    (180,80) -- (190,80) ;
%Shape: Triangle [id:dp840343654681411] 
\draw  [fill={rgb, 255:red, 237; green, 237; blue, 237 }  ,fill opacity=1 ] (190,80) -- (220,70) -- (220,90) -- cycle ;
%Shape: Triangle [id:dp47759529611964546] 
\draw  [fill={rgb, 255:red, 237; green, 237; blue, 237 }  ,fill opacity=1 ] (170,100) -- (140,110) -- (140,90) -- cycle ;
%Straight Lines [id:da789997084655563] 
\draw    (170,100) -- (180,100) ;
%Shape: Triangle [id:dp6510870926849568] 
\draw  [fill={rgb, 255:red, 237; green, 237; blue, 237 }  ,fill opacity=1 ] (170,130) -- (140,140) -- (140,120) -- cycle ;
%Straight Lines [id:da789154437933155] 
\draw    (170,130) -- (180,130) ;
%Straight Lines [id:da0624872425470151] 
\draw    (180,120) -- (190,120) ;
%Shape: Triangle [id:dp813052588517968] 
\draw  [fill={rgb, 255:red, 237; green, 237; blue, 237 }  ,fill opacity=1 ] (190,120) -- (220,110) -- (220,130) -- cycle ;
%Straight Lines [id:da7660636342905175] 
\draw    (180,145) -- (190,145) ;
%Shape: Triangle [id:dp5167562454426272] 
\draw  [fill={rgb, 255:red, 237; green, 237; blue, 237 }  ,fill opacity=1 ] (190,145) -- (220,135) -- (220,155) -- cycle ;
%Straight Lines [id:da5012177127612343] 
\draw    (290,90) -- (310,90) ;
%Straight Lines [id:da877631740378982] 
\draw    (300,100) -- (300,80) ;
%Shape: Triangle [id:dp22211623483691723] 
\draw  [fill={rgb, 255:red, 237; green, 237; blue, 237 }  ,fill opacity=1 ] (310,90) -- (340,80) -- (340,100) -- cycle ;
%Shape: Triangle [id:dp3108992833603931] 
\draw  [fill={rgb, 255:red, 237; green, 237; blue, 237 }  ,fill opacity=1 ] (290,90) -- (260,100) -- (260,80) -- cycle ;
%Straight Lines [id:da9159777767408188] 
\draw    (290,80) -- (310,100) ;
%Straight Lines [id:da09939666996776797] 
\draw    (290,100) -- (310,80) ;
%Shape: Triangle [id:dp3867460748166628] 
\draw  [fill={rgb, 255:red, 237; green, 237; blue, 237 }  ,fill opacity=1 ] (300,100) -- (310,130) -- (290,130) -- cycle ;
%Shape: Triangle [id:dp48057816544351184] 
\draw  [fill={rgb, 255:red, 237; green, 237; blue, 237 }  ,fill opacity=1 ] (300,80) -- (290,50) -- (310,50) -- cycle ;
%Shape: Triangle [id:dp5990678044657687] 
\draw  [fill={rgb, 255:red, 237; green, 237; blue, 237 }  ,fill opacity=1 ] (290,100) -- (275.86,128.28) -- (261.72,114.14) -- cycle ;
%Shape: Triangle [id:dp8134987755878924] 
\draw  [fill={rgb, 255:red, 237; green, 237; blue, 237 }  ,fill opacity=1 ] (290,80) -- (261.72,65.86) -- (275.86,51.72) -- cycle ;
%Shape: Triangle [id:dp26719488133285785] 
\draw  [fill={rgb, 255:red, 237; green, 237; blue, 237 }  ,fill opacity=1 ] (310,80) -- (324.14,51.72) -- (338.28,65.86) -- cycle ;
%Shape: Triangle [id:dp5848096352724079] 
\draw  [fill={rgb, 255:red, 237; green, 237; blue, 237 }  ,fill opacity=1 ] (310,100) -- (338.28,114.14) -- (324.14,128.28) -- cycle ;
%Straight Lines [id:da6899006378737844] 
\draw    (435,88) -- (435,120) ;
%Shape: Triangle [id:dp12248561970761973] 
\draw   (435,88) -- (427.5,63) -- (442.5,63) -- cycle ;
%Straight Lines [id:da6828642203211961] 
\draw    (445,90) -- (435,120) ;
%Shape: Triangle [id:dp3774534866075181] 
\draw   (445,90) -- (446.5,63.94) -- (460.6,69.07) -- cycle ;
%Straight Lines [id:da28371408718704405] 
\draw    (453,94) -- (435,120) ;
%Shape: Triangle [id:dp12941292554222295] 
\draw   (453,94) -- (463.32,70.03) -- (474.82,79.67) -- cycle ;
%Shape: Triangle [id:dp8017316561476527] 
\draw   (425,90) -- (409.4,69.07) -- (423.5,63.94) -- cycle ;
%Straight Lines [id:da0808382798674333] 
\draw    (425,90) -- (435,120) ;
%Straight Lines [id:da4595664264045318] 
\draw    (416,94) -- (435,120) ;
%Shape: Triangle [id:dp44545031036961746] 
\draw   (416,94) -- (394.18,79.67) -- (405.68,70.03) -- cycle ;
%Shape: Triangle [id:dp9498397034495619] 
\draw   (410,102) -- (384.6,96) -- (392.1,83) -- cycle ;
%Shape: Triangle [id:dp5032809933296091] 
\draw   (407,112) -- (381.08,115.04) -- (383.68,100.27) -- cycle ;
%Shape: Triangle [id:dp9413856560903391] 
\draw   (463,112) -- (486.32,100.27) -- (488.92,115.04) -- cycle ;
%Straight Lines [id:da5327184110472384] 
\draw    (410,102) -- (435,120) ;
%Straight Lines [id:da20317848761902157] 
\draw    (460,102) -- (435,120) ;
%Straight Lines [id:da4978024169550572] 
\draw    (407,112) -- (435,120) ;
%Straight Lines [id:da7100805307811566] 
\draw    (463,112) -- (435,120) ;




\end{tikzpicture}


==> fig-basic-defs.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=1,xscale=1]
%uncomment if require: \path (0,325); %set diagram left start at 0, and has height of 325

%Straight Lines [id:da8807462266894251] 
\draw    (160,120) -- (120,145) ;
%Straight Lines [id:da11953613879967617] 
\draw    (70,25) -- (185,55) ;
\draw [shift={(185,55)}, rotate = 14.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9015232480401707] 
\draw    (70,25) -- (70,55) ;
\draw [shift={(70,55)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(70,25)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5129436960048647] 
\draw    (70,25) -- (100,55) ;
\draw [shift={(100,55)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da772575048942949] 
\draw    (135,55) -- (160,85) ;
\draw [shift={(160,85)}, rotate = 50.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6325690221327983] 
\draw    (70,25) -- (240,55) ;
\draw [shift={(240,55)}, rotate = 10.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da3473141510675146] 
\draw    (135,55) -- (135,70) ;
%Straight Lines [id:da16274072806702156] 
\draw    (190,150) -- (200,180) ;
\draw [shift={(200,180)}, rotate = 71.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5025794992551161] 
\draw    (135,55) -- (185,70) ;
%Straight Lines [id:da7415577835604696] 
\draw    (190,150) -- (180,180) ;
\draw [shift={(180,180)}, rotate = 108.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5320526201995357] 
\draw    (190,150) -- (220,180) ;
\draw [shift={(220,180)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da3923916194254533] 
\draw    (160,120) -- (150,145) ;
%Straight Lines [id:da7281718161332553] 
\draw    (160,120) -- (190,150) ;
\draw [shift={(190,150)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Triangle [id:dp061408321195388194] 
\draw  [line width=0.75]  (70,55) -- (82.5,95) -- (57.5,95) -- cycle ;
%Shape: Triangle [id:dp18467641596455997] 
\draw  [line width=0.75]  (100,55) -- (112.5,95) -- (87.5,95) -- cycle ;
%Straight Lines [id:da4332998583593296] 
\draw    (70,25) -- (135,55) ;
\draw [shift={(135,55)}, rotate = 24.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Triangle [id:dp7432900095669139] 
\draw  [line width=0.75]  (135,70) -- (147.5,105) -- (122.5,105) -- cycle ;
%Straight Lines [id:da7580937057804584] 
\draw    (160,120) -- (250,145) ;
%Shape: Triangle [id:dp31826184866501805] 
\draw  [line width=0.75]  (185,70) -- (197.5,105) -- (172.5,105) -- cycle ;
%Shape: Triangle [id:dp11283996969265198] 
\draw  [line width=0.75]  (240,55) -- (252.5,95) -- (227.5,95) -- cycle ;
%Shape: Triangle [id:dp7050388122593998] 
\draw  [line width=0.75]  (120,145) -- (132.5,180) -- (107.5,180) -- cycle ;
%Shape: Triangle [id:dp45624316372209406] 
\draw  [line width=0.75]  (150,145) -- (162.5,180) -- (137.5,180) -- cycle ;
%Shape: Triangle [id:dp8097356363166169] 
\draw  [line width=0.75]  (250,145) -- (262.5,180) -- (237.5,180) -- cycle ;
%Shape: Triangle [id:dp5118714347287557] 
\draw  [line width=0.75]  (180,180) -- (192.5,215) -- (167.5,215) -- cycle ;
%Shape: Triangle [id:dp9899984672182544] 
\draw  [line width=0.75]  (220,180) -- (232.5,215) -- (207.5,215) -- cycle ;
%Shape: Polygon [id:ds08310512731475861] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 3pt}] (190,143) -- (213,148) -- (245,240) -- (155,240) -- (185.5,149.75) -- cycle ;
%Shape: Polygon [id:ds8180957148225936] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 3pt}] (160,105) -- (255,140) -- (269.5,185) -- (232.5,185) -- (240,149) -- (163,130) -- (157,146) -- (169,185) -- (100,185) -- (115,140) -- (143,110) -- cycle ;
%Shape: Polygon [id:ds27551258730036354] 
\draw  [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 3pt}] (70,15) -- (255,45) -- (273,190) -- (232,190) -- (222,160) -- (178,160) -- (163,203) -- (38,203) -- (50.5,21.75) -- cycle ;
%Straight Lines [id:da4474134185419224] 
\draw    (160,85) -- (160,120) ;
\draw [shift={(160,120)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;

% Text Node
\draw (54,19.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\emptyset $};
% Text Node
\draw (55,50.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (189,50.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (244,50) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle 5$};
% Text Node
\draw (85,50.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (120,50.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (194,145.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$u$};
% Text Node
\draw (143,110) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\overleftarrow{u}$};
% Text Node
\draw (238,199) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle \theta _{u} t$};
% Text Node
\draw (164,214.4) node [anchor=south west][inner sep=0.75pt]  [font=\normalsize]  {$\overbrace{\ \ \ \ \ \ \ \ \ \ \ \ \ \ }^{\rk_{u}(t) \ \text{subtrees}}$};
% Text Node
\draw (105,185) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \mathrm{Trim}_{u} t$};
% Text Node
\draw (40,185) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 88; green, 152; blue, 17 }  ,opacity=1 ] [align=left] {$\displaystyle \mathrm{Cut}_{u} t$};


\end{tikzpicture}


==> fig-path-partition.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=1,xscale=1]
%uncomment if require: \path (0,223); %set diagram left start at 0, and has height of 223

%Straight Lines [id:da04798101610764671] 
\draw    (45,90) -- (35,110) ;
\draw [shift={(35,110)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7981270063608931] 
\draw    (95,20) -- (70,40) ;
\draw [shift={(95,20)}, rotate = 141.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da0352054133415991] 
\draw    (95,20) -- (120,40) ;
\draw [shift={(95,20)}, rotate = 38.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da18601691332729153] 
\draw    (145,90) -- (155,110) ;
\draw [shift={(155,110)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5662219718833859] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (120,40) -- (128,55) ;
\draw [shift={(120,40)}, rotate = 61.93] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5350059570001818] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (138,75) -- (145,90) ;
\draw [shift={(145,90)}, rotate = 64.98] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8062514614325724] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (52.5,75) -- (45,90) ;
\draw [shift={(45,90)}, rotate = 116.57] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8049894895256657] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (70,40) -- (62.5,55) ;
\draw [shift={(70,40)}, rotate = 116.57] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9411579392309701] 
\draw    (155,110) -- (165,130) ;
%Straight Lines [id:da7769468016865951] 
\draw    (190,180) -- (200,200) ;
\draw [shift={(200,200)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4968949852855863] 
\draw [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ]   (165,130) -- (173,145) ;
\draw [shift={(165,130)}, rotate = 61.93] [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 152; blue, 17 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5505155216963951] 
\draw [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ]   (183,165) -- (190,180) ;
\draw [shift={(190,180)}, rotate = 64.98] [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 152; blue, 17 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5587771776628632] 
\draw    (285,180) -- (275,200) ;
\draw [shift={(275,200)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5092920503659815] 
\draw    (320,110) -- (310,130) ;
%Straight Lines [id:da4471650094673699] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (292.5,165) -- (285,180) ;
\draw [shift={(285,180)}, rotate = 116.57] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da3233649855266356] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (310,130) -- (302.5,145) ;
\draw [shift={(310,130)}, rotate = 116.57] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9792526053137087] 
\draw    (330,90) -- (320,110) ;
\draw [shift={(320,110)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4144722136123494] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (337.5,75) -- (330,90) ;
\draw [shift={(330,90)}, rotate = 116.57] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7089736865689829] 
\draw    (380,20) -- (355,40) ;
\draw [shift={(380,20)}, rotate = 141.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8760813954931577] 
\draw    (380,20) -- (405,40) ;
\draw [shift={(380,20)}, rotate = 38.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5257751568152763] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (355,40) -- (347.5,55) ;
\draw [shift={(355,40)}, rotate = 116.57] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7054593185874353] 
\draw    (430,90) -- (440,110) ;
\draw [shift={(440,110)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6019042196014125] 
\draw [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ]   (405,40) -- (413,55) ;
\draw [shift={(405,40)}, rotate = 61.93] [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 152; blue, 17 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da20915214911421853] 
\draw [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ]   (423,75) -- (430,90) ;
\draw [shift={(430,90)}, rotate = 64.98] [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 152; blue, 17 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;

% Text Node
\draw (15,102.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$P_{1}$};
% Text Node
\draw (98,11.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$P_{3}$};
% Text Node (62.17, 49.13) before
\draw (58, 57.13) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=26]  {$\vdots $};
% Text Node (122.94,53.02) before
\draw (126.94,60.02) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=334]  {$\vdots $};
% Text Node
\draw (159,102.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$P_{5}$};
% Text Node
\draw (39,51.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$P_{2}$};
% Text Node
\draw (137,54.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$P_{4}$};
% Text Node (167.94,143.02) before
\draw (171.94,150.02) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 88; green, 152; blue, 17 }  ,opacity=1 ,rotate=334]  {$\vdots $};
% Text Node
\draw (204,191.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$P_{7}$};
% Text Node
\draw (185,144.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 88; green, 152; blue, 17 }  ,opacity=1 ]  {$P_{6}$};
% Text Node
\draw (255,191.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$P_{1}$};
% Text Node (302.17,139.13) before
\draw (298.17,147.13) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=26]  {$\vdots $};
% Text Node
\draw (279,141.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$P_{2}$};
% Text Node (407.94,53.02) before
\draw (411.94,60.02) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 88; green, 152; blue, 17 }  ,opacity=1 ,rotate=334]  {$\vdots $};
% Text Node
\draw (444,102.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$P_{7}$};
% Text Node
\draw (422,54.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 88; green, 152; blue, 17 }  ,opacity=1 ]  {$P_{6}$};
% Text Node
\draw (299,102.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$P_{3}$};
% Text Node (347.17,49.13)
\draw (343.17,57.13) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=26]  {$\vdots $};
% Text Node
\draw (324,51.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$P_{4}$};
% Text Node
\draw (383,11.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$P_{5}$};
% Text Node
\draw (185,195.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$v$};
% Text Node
\draw (282,194.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$u'$};
% Text Node
\draw (42,105.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$u$};
% Text Node
\draw (422,104.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$v'$};


\end{tikzpicture}

==> fig-sec4-skewers.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=1,xscale=1]
%uncomment if require: \path (0,277); %set diagram left start at 0, and has height of 277

%Straight Lines [id:da04878018489752722] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (65,90) -- (75,100) ;
%Shape: Triangle [id:dp2357250675082777] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (75,100) -- (85,125) -- (65,125) -- cycle ;
%Straight Lines [id:da6330266702293833] 
\draw    (55,110) -- (45,130) ;
\draw [shift={(45,130)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da13575390911329666] 
\draw    (115,20) -- (90,40) ;
\draw [shift={(115,20)}, rotate = 141.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da1692750174869806] 
\draw    (115,20) -- (140,40) ;
\draw [shift={(115,20)}, rotate = 38.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9017990477456789] 
\draw    (165,90) -- (175,110) ;
\draw [shift={(175,110)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da44051721405410826] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (140,40) -- (148,55) ;
\draw [shift={(140,40)}, rotate = 61.93] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8372057241285348] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (158,75) -- (165,90) ;
\draw [shift={(165,90)}, rotate = 64.98] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da11650320582864415] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (72.5,75) -- (65,90) ;
\draw [shift={(65,90)}, rotate = 116.57] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da886483755600823] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (90,40) -- (82.5,55) ;
\draw [shift={(90,40)}, rotate = 116.57] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9981712976214178] 
\draw    (175,110) -- (185,130) ;
%Straight Lines [id:da3769919745022924] 
\draw    (210,180) -- (220,200) ;
\draw [shift={(220,200)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da14568493236551505] 
\draw [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ]   (185,130) -- (193,145) ;
\draw [shift={(185,130)}, rotate = 61.93] [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 152; blue, 17 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da16074195803294766] 
\draw [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ]   (203,165) -- (210,180) ;
\draw [shift={(210,180)}, rotate = 64.98] [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 152; blue, 17 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da28902220067170203] 
\draw    (295,200) -- (285,220) ;
\draw [shift={(285,220)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4127935699532208] 
\draw    (340,110) -- (330,130) ;
%Straight Lines [id:da5561108856213273] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (312.5,165) -- (305,180) ;
\draw [shift={(305,180)}, rotate = 116.57] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8287547802305185] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (330,130) -- (322.5,145) ;
\draw [shift={(330,130)}, rotate = 116.57] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4930327998134916] 
\draw    (350,90) -- (340,110) ;
\draw [shift={(340,110)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6914788990973983] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (357.5,75) -- (350,90) ;
\draw [shift={(350,90)}, rotate = 116.57] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9328295134461455] 
\draw    (400,20) -- (375,40) ;
\draw [shift={(400,20)}, rotate = 141.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da059254987966755435] 
\draw    (400,20) -- (425,40) ;
\draw [shift={(400,20)}, rotate = 38.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da011487933544326978] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (375,40) -- (367.5,55) ;
\draw [shift={(375,40)}, rotate = 116.57] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da09337742553814687] 
\draw    (450,90) -- (460,110) ;
\draw [shift={(460,110)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8869002931208493] 
\draw [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ]   (425,40) -- (433,55) ;
\draw [shift={(425,40)}, rotate = 61.93] [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 152; blue, 17 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da917779767410075] 
\draw [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ]   (443,75) -- (450,90) ;
\draw [shift={(450,90)}, rotate = 64.98] [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 152; blue, 17 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6645331274997661] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (65,90) -- (55,110) ;
\draw [shift={(55,110)}, rotate = 116.57] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da22718401848093706] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (90,40) -- (100,50) ;
%Shape: Triangle [id:dp7678267893863335] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (100,50) -- (110,75) -- (90,75) -- cycle ;
%Straight Lines [id:da40553682634390753] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (305,180) -- (315,190) ;
%Shape: Triangle [id:dp9461638667262402] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (315,190) -- (325,215) -- (305,215) -- cycle ;
%Straight Lines [id:da22056864806321486] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (305,180) -- (295,200) ;
\draw [shift={(295,200)}, rotate = 116.57] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da18863156437402884] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (330,130) -- (340,140) ;
%Shape: Triangle [id:dp4906986977720519] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (340,140) -- (350,165) -- (330,165) -- cycle ;
%Shape: Triangle [id:dp3188499054123244] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.45 ] (139,67) -- (149,92) -- (129,92) -- cycle ;
%Straight Lines [id:da2583644015716694] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (149,57) -- (139,67) ;
%Shape: Triangle [id:dp7630053764789873] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (155,100) -- (165,125) -- (145,125) -- cycle ;
%Straight Lines [id:da5657540533176035] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (165,90) -- (155,100) ;
%Straight Lines [id:da5308392573295632] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (375,40) -- (385,50) ;
%Shape: Triangle [id:dp12488632946334755] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (385,50) -- (395,75) -- (375,75) -- cycle ;
%Straight Lines [id:da5503351696434556] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (359,72) -- (369,82) ;
%Shape: Triangle [id:dp8940964583181242] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.45 ] (369,82) -- (379,107) -- (359,107) -- cycle ;
%Shape: Triangle [id:dp08961796006052147] 
\draw  [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 152; blue, 17 }  ,fill opacity=0.2 ] (429,78) -- (439,103) -- (419,103) -- cycle ;
%Straight Lines [id:da1849893146741205] 
\draw [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ]   (439,68) -- (429,78) ;
%Shape: Triangle [id:dp9601452459191662] 
\draw  [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 152; blue, 17 }  ,fill opacity=0.2 ] (189,168) -- (199,193) -- (179,193) -- cycle ;
%Straight Lines [id:da33010826388571035] 
\draw [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ]   (199,158) -- (189,168) ;
%Shape: Triangle [id:dp8631247228443297] 
\draw  [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 152; blue, 17 }  ,fill opacity=0.45 ] (175,140) -- (185,165) -- (165,165) -- cycle ;
%Straight Lines [id:da2999765192407733] 
\draw [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ]   (185,130) -- (175,140) ;
%Straight Lines [id:da39075357041466785] 
\draw [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ]   (425,40) -- (415,50) ;
%Shape: Triangle [id:dp5690449673063731] 
\draw  [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 152; blue, 17 }  ,fill opacity=0.45 ] (415,50) -- (425,75) -- (405,75) -- cycle ;

% Text Node
\draw (25,123) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$u_{0}$};
% Text Node
\draw (119,14) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$u_{m}$};
% Text Node (82.17,49.13) 
\draw (78.17,57.13) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=26]  {$\vdots $};
% Text Node
\draw (146.94,60.02) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=334]  {$\vdots $};
% Text Node
\draw (179,104) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$u_{m'}$};
% Text Node
\draw (54,61.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$P_{2}$};
% Text Node
\draw (157,54.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$P_{4}$};
% Text Node (187.94,143.02)
\draw (191.94,150.02) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 88; green, 152; blue, 17 }  ,opacity=1 ,rotate=334]  {$\vdots $};
% Text Node
\draw (224,193) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$u_{\ell }$};
% Text Node
\draw (205,144.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 88; green, 152; blue, 17 }  ,opacity=1 ]  {$P_{6}$};
% Text Node
\draw (265,211.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$u'_{0}$};
% Text Node (322.17,139.13)
\draw (318.17,147.13) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=26]  {$\vdots $};
% Text Node
\draw (299,141.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$P_{2}$};
% Text Node (427.94,53.02)
\draw (431.94,60.02) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 88; green, 152; blue, 17 }  ,opacity=1 ,rotate=334]  {$\vdots $};
% Text Node
\draw (464,101.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$u'_{\ell }$};
% Text Node
\draw (442,54.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 88; green, 152; blue, 17 }  ,opacity=1 ]  {$P_{6}$};
% Text Node
\draw (317,102) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$u'_{m}$};
% Text Node (367.17,49.13)
\draw (363.17,57.13) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=26]  {$\vdots $};
% Text Node
\draw (344,51.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$P_{4}$};
% Text Node
\draw (404,12.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$u'_{m'}$};
% Text Node
\draw (205,194.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$v$};
% Text Node
\draw (289,214.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$u'$};
% Text Node
\draw (49,125.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$u$};
% Text Node
\draw (444,105) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$v'$};
% Text Node
\draw (35,105.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$u_{1}$};
% Text Node
\draw (55,33) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$u_{m-1}$};
% Text Node
\draw (144,33) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$u_{m+1}$};
% Text Node
\draw (214,173) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$u_{\ell -1}$};
% Text Node
\draw (276,191.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$u'_{1}$};
% Text Node
\draw (454,80.4) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$u'_{\ell -1}$};
% Text Node
\draw (294,122) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$u'_{m-1}$};
% Text Node
\draw (314,82) node [anchor=south west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$u'_{m+1}$};


\end{tikzpicture}
